Faster Linear-Size And-Or Path and Adder Circuits

We consider the fundamental problem of constructing fast and small circuits for binary addition. We propose a new algorithm with running time $\mathcal O(n \log_2 n)$ for constructing linear-size $n$-bit adder circuits with a significantly better depth guarantee compared to previous approaches: Our circuits have a depth of at most $\log_2 n + \log_2 \log_2 n + \log_2 \log_2 \log_2 n + \text{const}$, improving upon the previously best circuits by [12] with a depth of at most $\log_2 n + 8 \sqrt{\log_2 n} + 6 \log_2 \log_2 n + \text{const}$. Hence, we decrease the gap to the lower bound of $\log_2 n + \log_2 \log_2 n + \text{const}$ by [5] significantly from $\mathcal O (\sqrt{\log_2 n})$ to $\mathcal O(\log_2 \log_2 \log_2 n)$. Our core routine is a new algorithm for the construction of a circuit for a single carry bit, or, more generally, for an And-Or path, i.e., a Boolean function of type $t_0 \lor ( t_1 \land (t_2 \lor ( \dots t_{m-1}) \dots ))$. We compute linear-size And-Or path circuits with a depth of at most $\log_2 m + \log_2 \log_2 m + 0.65$ in time $\mathcal O(m \log_2 m)$. These are the first And-Or path circuits known that, up to an additive constant, match the lower bound by [5] and at the same time have a linear size. The previously fastest And-Or path circuits are only by an additive constant worse in depth, but have a much higher size in the order of $\mathcal O (m \log_2 m)$.

==> images/adder_framework_size.tex <==
\begin{tikzpicture}

\def\partwidth{2}
\def\firstlevel{0}
\def\secondlevel{-1}
\def\thirdlevel{-2.4}
\def\blockheight{0.7}

% draw inputs
\draw (0, \firstlevel) rectangle +(\partwidth,\blockheight)              node[pos=.5] {$\inpart{l-1}$};
\draw (\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)     node[pos=.5] {$\inpart{l-2}$};
\draw (2*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\dotsc$};
\draw (3*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\inpart{j+1}$};
\draw (4*\partwidth, \firstlevel) rectangle +(2*\partwidth,\blockheight) node[pos=.5] {$\dotsc, g^{(j)}_{i}, p^{(j)}_{i}, \dotsc$};
\draw (6*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\inpart{j-1}$};
\draw (7*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\dotsc$};
\draw (8*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\inpart{1}$};
\draw (9*\partwidth, \firstlevel) rectangle +(\partwidth,\blockheight)   node[pos=.5] {$\inpart{0}$};

% draw circuits
\def\leftpartj{4*\partwidth}
\def\blockwidth{3.8}
\def\blockoffset{0.1}
\def\arrowlength{.4}
\def\arrowdist{.2}
\def\symtreeoffset{0.4}
\draw [fill=cyan] (\leftpartj+\blockoffset, \secondlevel) rectangle +(\blockwidth,0.7) node[pos=.5] {$\ckt{A}{j}{n_j}$};
\foreach \i in {0,...,3}
{
 \draw[thick, ->] ($(\leftpartj+\blockoffset,\secondlevel) + (\i + \arrowdist, 0)$) -- ($(\leftpartj+\blockoffset,\secondlevel) + (\i + \arrowdist, -\arrowlength)$);
}
\draw [fill=mid_yellow] (\leftpartj+\blockoffset, \thirdlevel) rectangle +(\blockwidth,0.7) node[pos=.5] {$\ckt{S}{j}{n_j}$};
\foreach \i in {0,...,3}
{
 \draw[thick, ->] ($(\leftpartj+\blockoffset+\symtreeoffset,\thirdlevel) + (\i + \arrowdist, 0)$) -- ($(\leftpartj+\blockoffset+ \symtreeoffset,\thirdlevel) + (\i + \arrowdist, -\arrowlength)$);
}
\draw [fill=mid_green] (\leftpartj+2*\partwidth+\blockoffset, \thirdlevel) rectangle +(4*\partwidth-2*\blockoffset,0.7) node[pos=.5] {$\ckt{AOP}{j}{N_j}$};
\draw[thick, ->] ($(\leftpartj+2*\partwidth +\blockoffset,\thirdlevel) + (\arrowdist, 0)$) -- ($(\leftpartj+2*\partwidth +\blockoffset,\thirdlevel) + (\arrowdist, -\arrowlength)$);

\end{tikzpicture}


==> images/adder_opt_aops.tex <==
\begin{tikzpicture}

\node[input] (i5) at (1.5, 3.2){$g_2$};
\node[input] (i4) at (2.5, 3.2){$p_2$};
\node[input] (i3) at (3.5, 3.2){$g_1$};
\node[input] (i2) at (4.5, 3.2){$p_1$};
\node[input] (i1) at (5.5, 3.2){$g_0$};
\node[input] (i0) at (6.5, 3.2){$p_0$};

\node[and-gate] at (3,2) (and1){};
\node[and-gate] at (3.8,2) (and2){};
\node[or-gate] at (2.5,1) (or1){};
\node[and-gate] at (4.2,1) (and3){};
\node[or-gate] at (3.5,0) (or2){};


\draw (i3) -- (and1.input 1);
\draw (i4) -- (and1.input 2);
%
\draw (i2) -- (and2.input 1);
\draw (i4) -- (and2.input 2);
%
\draw (and1.output) -- (or1.input 1);
\draw (i5) -- (or1.input 2);
%
\draw (and2.output)   --  (and3.input 2);
\draw (i1) -- (and3.input 1);
%
\draw (and3.output) -- (or2.input 1);
\draw (or1.output)   -- (or2.input 2);
%

\node[and-gate] at (6.1,2) (and4){};
\draw (i1) -- (and4.input 1);
\draw (i2) -- (and4.input 2);
\node[or-gate] at (5.1,1) (or3){};
\draw (and4.output) -- (or3.input 1);
\draw (i3) -- (or3.input 2);

\node[output] at ($(or2.output) - (0, 0.7)$) (c_3) {$c_3$};
\node[output] at ($(c_3) + (2, 0)$) (c_1) {$c_1$};
\node[output] at ($(c_1)!0.5!(c_3)$) (c_2) {$c_2$};
\draw[->] (or2.output) -- (c_3);
\draw[->] (i1) -- (c_1);
\draw[->] (or3.output) -- (c_2);

\phantom{\node[output] (c_2) at (3.6, -2.8){$c_2$};}

\end{tikzpicture}


==> images/aop-delay-1.tex <==
\begin{tikzpicture}

\node[or-gate] at (5,2) (or1){};
\node[and-gate] at (4,1) (and1){};

\node[or-gate] at (3,0) (or4){};
\node[and-gate] at (2,-1) (and2){};

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\draw (or1.output) -- (and1.input 1);
\draw (i2) -- (or1.input 2);
\draw (i3) -- (and1.input 2);
\draw (i1) -- (or1.input 1);

\draw (or4.output) -- (and2.input 1);

\draw (i5) -- (and2.input 2);

\draw (i4) -- (or4.input 2);
\draw (and1.output) -- (or4.input 1);

\node[output-at] (output) at (2, -2) {};
\draw[output-edge] (and2.output) -- (output) {};

\end{tikzpicture}



==> images/aop-delay-2.tex <==
\begin{tikzpicture}

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\node[or-gate] at (3,2) (or1){};
\draw (i3) -- (or1.input 1);
\draw (i4) -- (or1.input 2);

\node[or-gate] at (4.2,2) (or2){};
\draw (i2) -- (or2.input 1);
\draw (i4) -- (or2.input 2);

\node[or-gate] at (4.5,1) (or3){};
\draw (or2.output)   --  (or3.input 2);
\draw (i1) -- (or3.input 1);

\node[and-gate] at (2.5,1) (and1){};
\draw (or1.output) -- (and1.input 1);
\draw (i5) -- (and1.input 2);

\node[and-gate] at (3.5,0) (and2){};
\draw (or3.output) -- (and2.input 1);
\draw (and1.output)   -- (and2.input 2);

\node[output-at] (output) at (3.5, -1) {};
\draw[output-edge] (and2.output) -- (output) {};

\phantom{\node[output-at] (output) at (2, -2) {};}
\end{tikzpicture}


==> images/aop-delay-3.tex <==
\begin{tikzpicture}

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\node[or-gate] at (5,2) (or1){};
\draw (i1) -- (or1.input 1);
\draw (i2) -- (or1.input 2);

\node[and-gate] at (3.5,2) (and2){};
\draw (i3) -- (and2.input 1);
\draw (i5) -- (and2.input 2);

\node[and-gate] at (2,2) (and3){};
\draw (i4) -- (and3.input 1);
\draw (i5) -- (and3.input 2);

\node[and-gate] at (4.25,1) (and4){};
\draw (or1.output) -- (and4.input 1);
\draw (and2.output) -- (and4.input 2);

\node[or-gate] at (3,0) (or5){};
\draw (and4.output) -- (or5.input 1);
\draw (and3.output) -- (or5.input 2);

\draw[output-edge] (or5.output) -- ($(or5.output) - (0, .5)$) {};

\phantom{\node[output-at] (output) at (2, -2) {};}

\end{tikzpicture}


==> images/aop-split.tex <==
\begin{tikzpicture}

\node[input] (x0) at (-3.5, 6.2){$s_0$};
\node[input] (x1) at (-2.5, 6.2){$s_1$};
\node[input] (x2) at (-1.5, 6.2){$t_0$};
\node[input] (x3) at (-0.5, 6.2){$t_1$};
\node[input] (x4) at (0.5, 6.2){$t_2$};
\node[input] (x5) at (1.5, 6.2){$t_3$};
\node[input] (x6) at (2.5, 6.2){$t_4$};
\node[input] (x7) at (3.5, 6.2){$t_5$};
\node[input] (x8) at (4.5, 6.2){$t_6$};
\node[input] (x9) at (5.5, 6.2){$t_7$};
\node[input] (x10) at (6.5, 6.2){$t_{8}$};
\node[input] (x11) at (7.5, 6.2){$t_{9}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x1.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$s$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x2.west) -- (x6.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t'$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x7.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t''$};

\node[and-gate] at (2,5) (and1){};
\draw[thick] (x6) -- (and1.input 1);
\draw[thick] (x5) -- (and1.input 2);

\node[or-gate] at (1.5,4) (or1){};
\draw[thick] (and1.output) -- (or1.input 1);
\draw[thick] (x4) -- (or1.input 2);

\node[and-gate] at (1,3) (and2){};
\draw[thick] (or1.output) -- (and2.input 1);
\draw[thick] (x3) -- (and2.input 2);

\node[or-gate] at (.5,2) (or9){};
\draw[thick] (and2.output) -- (or9.input 1);
\draw[thick] (x2) -- (or9.input 2);

\node[sym-or-gate] at (0,1) (and10){};
\draw[thick] (or9.output) -- (and10.input 1);
\draw[thick] (x1) -- (and10.input 2);

\node[sym-or-gate] at (-.5,0) (or11){};
\draw[thick] (and10.output) -- (or11.input 1);
\draw[thick] (x0) -- (or11.input 2);

\node[or-gate] at (7,5) (or6){};
\draw[thick] (x11) -- (or6.input 1);
\draw[thick] (x10) -- (or6.input 2);

\node[and-gate] at (6.5,4) (and2){};
\draw[thick] (or6.output) -- (and2.input 1);
\draw[thick] (x9) -- (and2.input 2);

\node[or-gate] at (6,3) (or3){};
\draw[thick] (and2.output) -- (or3.input 1);
\draw[thick] (x8) -- (or3.input 2);

\node[and-gate] at (5.5,2) (and9){};
\draw[thick] (or3.output) -- (and9.input 1);
\draw[thick] (x7) -- (and9.input 2);

\node[sym-and-gate] at (4.9,1) (and8){};
\draw[thick]       (and9.output) -- (and8.input 1);
\draw[thick] (x5) -- (and8.input 2);

\node[sym-and-gate] at (4.3,0) (and5){};
\draw[thick] (and8.output) -- (and5.input 1);
\draw[thick] (x3) -- (and5.input 2);

\node[concat-or-gate] at (1.5,-2) (or4){};
\draw[thick] (and5.output) -- (or4.input 1);
\draw[thick] (or11.output) -- (or4.input 2);
\node[outer sep=0pt] (x10) at (2.1, -2.1){};

\draw[->] (or4.output) -- ($(or4.output)- (0, 0.5)$);

\phantom{\node[sym-or-gate] at (-1,-5) (or11){};}
\phantom{\draw[->] (or4.output) -- ($(or11.output)- (0, 0.5)$);}
\end{tikzpicture}


==> images/aop_construction.tex <==
\begin{tikzpicture}

\def\partwidth{4}
\def\firstlevel{0}
\def\secondlevel{-1}
\def\thirdlevel{-2.4}
\def\fourthlevel{-3.8}
\def\blockheight{0.7}
\def\maxj{4}
\def\blockwidth{3.8}
\def\blockoffset{0.1}
\def\arrowlength{.4}
\def\arrowdist{.2}
\def\symtreeoffset{0.4}
\def\dummy{0.}

\draw [fill=blue] (\blockoffset, \fourthlevel) rectangle +(4*\partwidth-2*\blockoffset,\blockheight) node[pos=.5, color=white] {$B_l$};
\foreach \j in {0,...,2}
{
\pgfmathsetmacro\index{\maxj-\j-1}
 \draw [fill=mid_yellow] (\partwidth*\j+\blockoffset, \secondlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] {$S_{n_{\pgfmathprintnumber[precision=0]{\index}}}^{(\pgfmathprintnumber[precision=0]{\index})}$};
 \foreach \i in {0,...,3}
 {
  \node (s\j\i) at ($(\partwidth*\j+\blockoffset+\symtreeoffset,\secondlevel) + (\i + \arrowdist, 0)$) {};
  \draw[thick, ->]  (s\j\i.center) -- ($(\partwidth*\j+\symtreeoffset+\blockoffset,\secondlevel) + (\i + \arrowdist, -\arrowlength)$);
 }
 \draw[thick,->] (s\j0.center) -- (s\j0|-\dummy,\fourthlevel+\blockheight);
}
\foreach \j in {0,...,3}
{
 \pgfmathsetmacro\index{\maxj-\j-1}
 \draw (\partwidth*\j, \firstlevel) rectangle + (\partwidth, \blockheight) node[pos=.5] {$P^{(\pgfmathprintnumber[precision=0]{\index})}$};
 % draw circuits
 \draw [fill=mid_green] (\partwidth*\j+\blockoffset, \thirdlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] {$AOP_{n_{\pgfmathprintnumber[precision=0]{\index}}}^{(\pgfmathprintnumber[precision=0]{\index})}$};
 \foreach \i in {0,...,3}
 {
   \node (a\j\i) at ($(\partwidth*\j+\blockoffset,\thirdlevel) + (\i + \arrowdist, 0)$) {};
 }
 \draw[thick,->] (a\j0.center) -- (a\j0|-\dummy,\fourthlevel+\blockheight);
 \draw[thick, ->]($(\partwidth*\j+\blockoffset,\fourthlevel) + (\arrowdist, 0)$) -- ($(\partwidth*\j+\blockoffset,\fourthlevel) + (\arrowdist, -\arrowlength)$);
}

\end{tikzpicture}


==> images/aop_split_solution_prefix.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$g_5$};
\node[input] (x1)  at (-0.5, 6.2){$p_5$};
\node[input] (x2)  at (0.5,  6.2){$g_4$};
\node[input] (x3)  at (1.5,  6.2){$p_4$};
\node[input] (x4)  at (2.5,  6.2){$g_3$};
\draw[thick, ->] (x4) -- ($(x4) - (0,.9)$);
\node[input] (x5)  at (3.5,  6.2){$p_3$};
\node[input] (x6)  at (4.5,  6.2){$g_2$};
\node[input] (x7)  at (5.5,  6.2){$p_2$};
\node[input] (x8)  at (6.5,  6.2){$g_1$};
\node[input] (x9)  at (7.5,  6.2){$p_1$};
\node[input] (x10) at (8.5,  6.2){$g_0$};
\node[input] (x11) at (9.5,  6.2){$p_0$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x5.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_l$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x6.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_{r}$};

\node[or-gate] at (7,4) (or1){};
\node[and-gate] at (6,3) (and1){};

\node[or-gate] at (5,2) (or4){};

\node[and-gate] at (8,5) (and7){};

\node[and-gate] at (2,5) (and6){};
\node[or-gate] at (1,4) (or9){};

\node[and-gate] at (0,3) (and10){};
\node[or-gate] at (-1,2) (or11){};

\node[sym-and-gate] at (3,5) (and12){};
\draw[thick] (x5) -- (and12.input 1);
\draw[thick] (x3) -- (and12.input 2);

\node[sym-and-gate] at (2,4) (and13){};
\draw[thick] (and12.output) -- (and13.input 1);
\draw[thick] (x1) -- (and13.input 2);

\draw[thick] (or1.output) -- (and1.input 1);
\draw[thick] (x8) -- (or1.input 2);
\draw[thick] (x7) -- (and1.input 2);
\draw[thick] (x9) -- (and7.input 2);

\draw[thick] (x10) -- (and7.input 1);

\draw[thick] (x6) -- (or4.input 2);
\draw[thick] (and1.output) -- (or4.input 1);

\draw[thick] (x4) -- (and6.input 1);

\draw[thick] (x3) -- (and6.input 2);

\draw[thick] (x2) -- (or9.input 2);
\draw[thick] (and6.output) -- (or9.input 1);
\draw[thick] (and7.output) -- (or1.input 1);

\draw[thick] (or9.output) -- (and10.input 1);
\draw[thick] (x1) -- (and10.input 2);
\draw[thick] (and10.output) -- (or11.input 1);
\draw[thick] (x0) -- (or11.input 2);

\draw[thick, ->] (x10.south) -- ($(x10.south) - (-0.4, 0.5)$);

\draw[thick, ->] (or9.output) -- ($(or9.output) - (0, 0.5)$);
\draw[thick, ->] (or11.output) -- ($(or11.output) - (0, 0.5)$);

\draw[thick, ->] (and13.output) -- ($(and13.output) - (0, 0.5)$);
\draw[thick, ->] (and12.output) -- ($(and12.output) - (0, 0.5)$);

\node[draw, circle, anchor=north] at ($(x10.south) - (-0.4, 0.5)$) (c0) {$c_1$};
\node[draw, circle, anchor=north] at ($(or1.output) - (0, 0.5)$) (c1) {$c_2$};
\node[draw, circle, anchor=north] at ($(or4.output) - (0, 0.5)$) (c2) {$c_3$};
\draw[thick, ->] (or1.output) -- ($(or1.output) - (0, 0.5)$);
\draw[thick, ->] (or4.output) -- ($(or4.output) - (0, 0.5)$);

\node[concat-and-gate] at (4,1) (and15){};
\draw[thick] (or4.output) -- (and15.input 1);
\draw[thick] (x5) -- (and15.input 2);

\node[concat-or-gate] at (3,0) (or16){};
\draw[thick] (and15.output) -- (or16.input 1);
\draw[thick] (x4) -- (or16.input 2);
\draw[thick, ->] (or16.output) -- ($(or16.output) - (0, 0.5)$);
\node[draw, circle, anchor=north] at ($(or16.output) - (0, 0.5)$) (c3) {$c_4$};

\node[concat-and-gate] at (2,1) (and17){};
\draw[thick] (or4.output) -- (and17.input 1);
\draw[thick] (and12.output) -- (and17.input 2);
\node[concat-or-gate] at (1,0) (or18){};
\draw[thick] (and17.output) -- (or18.input 1);
\draw[thick] (or9.output) -- (or18.input 2);
\draw[thick, ->] (or18.output) -- ($(or18.output) - (0, 0.5)$);
\node[draw, circle, anchor=north] at ($(or18.output) - (0, 0.5)$) (c4) {$c_5$};

\node[concat-and-gate] at (0,1) (and19){};
\draw[thick] (or4.output) -- (and19.input 1);
\draw[thick] (and13.output) -- (and19.input 2);
\node[concat-or-gate] at (-1,0) (or20){};
\draw[thick] (and19.output) -- (or20.input 1);
\draw[thick] (or11.output) -- (or20.input 2);
\draw[thick, ->] (or20.output) -- ($(or20.output) - (0, 0.5)$);
\node[draw, circle, anchor=north] at ($(or20.output) - (0, 0.5)$) (c5) {$c_6$};

\end{tikzpicture}


==> images/ext-aop-split-inst.tex <==
\begin{tikzpicture}
 \node[input] (x0)  at (-1.5, 6.2) {$s_0$};
\node[input] (x1)  at (-0.5, 6.2) {$s_1$};
\node[input] (x2)  at (0.5,  6.2) {$t_0$};
\node[input] (x3)  at (1.5,  6.2) {$t_1$};
\node[input] (x4)  at (2.5,  6.2) {$t_2$};
\node[input] (x5)  at (3.5,  6.2) {$t_3$};
\node[input] (x6)  at (4.5,  6.2) {$t_4$};
\node[input] (x7)  at (5.5,  6.2) {$t_5$};
\node[input] (x8)  at (6.5,  6.2) {$t_6$};
\node[input] (x9)  at (7.5,  6.2) {$t_7$};
\node[input] (x10) at (8.5,  6.2) {$t_{8}$};
\node[input] (x11) at (9.5,  6.2) {$t_{9}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x1.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$s$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x2.west) -- (x6.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t'$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x7.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale = 1.6] {$t''$};

\node[or-gate] at (7,3) (or1){};
\node[and-gate] at (6,2) (and1){};

\node[or-gate] at (5,1) (or4){};
\node[and-gate] at (4,0) (and2){};

\node[or-gate] at (3,-1) (or5){};

\node[and-gate] at (8,4) (and7){};
\node[or-gate] at (9,5) (or8){};

\node[and-gate] at (2,-2) (and6){};
\node[or-gate] at (1,-3) (or9){};

\node[sym-or-gate] at (0,-4) (and10){};
\node[sym-or-gate] at (-1,-5) (or11){};

\draw (or1.output) -- (and1.input 1);
\draw (x8) -- (or1.input 2);
\draw (x7) -- (and1.input 2);
\draw (x9) -- (and7.input 2);

\draw (or4.output) -- (and2.input 1);
\draw (or8.output) -- (and7.input 1);

\draw (x5) -- (and2.input 2);
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\draw (x6) -- (or4.input 2);
\draw (and1.output) -- (or4.input 1);

\draw (and2.output) -- (or5.input 1);
\draw (or5.output) -- (and6.input 1);

\draw (x4) -- (or5.input 2);
\draw (x3) -- (and6.input 2);

\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);
\draw (and7.output) -- (or1.input 1);

\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);
\draw (and10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11.output) - (0, 0.5)$);

\end{tikzpicture}


==> images/ext-aop.tex <==
\begin{tikzpicture}

\node[input] (x_0) at (3.5, 3.2){$s_0$};
\node[input] (x_2) at (4.5, 3.2){$s_1$};
\node[input] (x_4) at (5.5, 3.2){$s_2$};
\node[input] (x_6) at (6.5, 3.2){$t_0$};
\node[input] (x_7) at (7.5, 3.2){$t_1$};
\node[input] (x_8) at (8.5, 3.2){$t_2$};
\node[input] (x_9) at (9.5, 3.2){$t_3$};
\node[input] (x_{10}) at (10.5, 3.2){$t_4$};

\node[or-gate] at (10,2) (or0){};
\draw[thick] (x_{10}) -- (or0.input 1);
\draw[thick] (x_9) -- (or0.input 2);

\node[and-gate] at (9,1) (and1){};
\draw[thick] (or0.output) -- (and1.input 1);
\draw[thick] (x_8) -- (and1.input 2);

\node[or-gate] at (8,0) (or1){};
\draw[thick] (and1.output) -- (or1.input 1);
\draw[thick] (x_7) -- (or1.input 2);

\node[and-gate] at (7,-1) (and2){};
\draw[thick] (or1.output) -- (and2.input 1);
\draw[thick] (x_6) -- (and2.input 2);

\node[sym-and-gate] at (6,-2) (and3){};
\draw[thick] (and2.output) -- (and3.input 1);
\draw[thick] (x_4) -- (and3.input 2);

\node[sym-and-gate] at (5,-3) (and4){};
\draw[thick] (and3.output) -- (and4.input 1);
\draw[thick] (x_2) -- (and4.input 2);

\node[sym-and-gate] at (4,-4) (and5){};
\draw[thick] (and4.output) -- (and5.input 1);
\draw[thick] (x_0) -- (and5.input 2);

\end{tikzpicture}


==> images/image_small_proof_1.tex <==
\begin{tikzpicture}



\node[input] (s0) at (1.5, 3.2){$s_0$};
\node[input] (s1) at (2.5, 3.2){$s_1$};
\node[input] (t0) at (3.5, 3.2){$t_0$};
\node[input] (t1) at (4.5, 3.2){$t_1$};
\node[input] (t2) at (5.5, 3.2){$t_2$};
\node[input] (t3) at (6.5, 3.2){$t_3$};

\node[and-gate] at (2,2) (and1){};
\draw (s0) -- (and1.input 2);
\draw (s1) -- (and1.input 1);

\node[and-gate] at (6,2) (and2){};
\draw (t2) -- (and2.input 2);
\draw (t3) -- (and2.input 1);

\node[and-gate] at (3,1) (and3){};
\draw (and1.output) -- (and3.input 2);
\draw (t0) -- (and3.input 1);

\node[or-gate] at (5,1) (or1){};
\draw (t1) -- (or1.input 2);
\draw (and2.output) -- (or1.input 1);

\node[and-gate] at (4,0) (and4){};
\draw (and3.output) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

% \node[and-gate] at (3.5,2) (and2){};
% \draw (i3) -- (and2.input 1);
% \draw (i5) -- (and2.input 2);

% \node[and-gate] at (2,2) (and3){};
% \draw (i4) -- (and3.input 1);
% \draw (i5) -- (and3.input 2);

% \node[and-gate] at (4.25,1) (and4){};
% \draw (or1.output) -- (and4.input 1);
% \draw (and2.output) -- (and4.input 2);

% \node[or-gate] at (3,0) (or5){};
% \draw (and4.output) -- (or5.input 1);
% \draw (and3.output) -- (or5.input 2);

\draw[output-edge] (and4.output) -- ($(and4.output) - (0, .5)$) {};

%\phantom{\node[output-at] (output) at (2, -2) {};}

\end{tikzpicture}


==> images/image_small_proof_2.tex <==
\begin{tikzpicture}



\node[input] (s0) at (1.5, 3.2){$s_0$};
\node[input] (t0) at (2.5, 3.2){$t_0$};
\node[input] (t1) at (3.5, 3.2){$t_1$};
\node[input] (t2) at (4.5, 3.2){$t_2$};
\node[input] (t3) at (5.5, 3.2){$t_3$};
\node[input] (t4) at (6.5, 3.2){$t_4$};

\node[and-gate] at (2,2) (and1){};
\draw (s0) -- (and1.input 2);
\draw (t0) -- (and1.input 1);

\node[or-gate] at (4,2) (or1){};
\draw (t1) -- (or1.input 2);
\draw (t2) -- (or1.input 1);

\node[or-gate] at (5,2) (or2){};
\draw (t1) -- (or2.input 2);
\draw (t3) -- (or2.input 1);

\node[and-gate] at (2.5,1) (and2){};
\draw (and1.output) -- (and2.input 2);
\draw (or1.output) -- (and2.input 1);

\node[or-gate] at (6,1) (or3){};
\draw (or2.output) -- (or3.input 2);
\draw (t4) -- (or3.input 1);

\node[and-gate] at (4,0) (and3){};
\draw (and2.output) -- (and3.input 2);
\draw (or3.output) -- (and3.input 1);

% \node[and-gate] at (6,2) (and2){};
% \draw (t2) -- (and2.input 2);
% \draw (t3) -- (and2.input 1);

% \node[and-gate] at (3,1) (and3){};
% \draw (and1.output) -- (and3.input 2);
% \draw (t0) -- (and3.input 1);

% \node[or-gate] at (5,1) (or1){};
% \draw (t1) -- (or1.input 2);
% \draw (and2.output) -- (or1.input 1);

% \node[and-gate] at (4,0) (and4){};
% \draw (and3.output) -- (and4.input 2);
% \draw (or1.output) -- (and4.input 1);

 \draw[output-edge] (and3.output) -- ($(and3.output) - (0, .5)$) {};


\end{tikzpicture}


==> images/leftist-ex.tex <==
\begin{tikzpicture}
\node[input, blue] (x_5) at (5.5, 0.2){$x_5$};
\node[input] (x_6) at (6.5, 0.2){$x_6$};
\node[input] (x_7) at (7.5, 0.2){$x_7$};
\node[input] (x_8) at (8.5, 0.2){$x_8$};
\node[input] (x_9) at (9.5, 0.2){$x_9$};
\node[input] (x_10) at (10.5, 0.2){$x_{10}$};
\node[input] (x_11) at (11.5, 0.2){$x_{11}$};
\node[input, blue] (x_12) at (12.5, 0.2){$x_{12}$};

\draw[decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x_5.west) -- (x_12.east) node [midway, above, sloped, yshift=15pt] {$K$};

% level 1
\node[or-gate, fill=blue] at (7, -1) (or4) {};
\draw (x_6) -- (or4.input 2);
\draw (x_7) -- (or4.input 1);

\node[or-gate, fill=white] at (9, -1) (or5) {};
\draw (x_8) -- (or5.input 2);
\draw (x_9) -- (or5.input 1);

\node[or-gate, fill=white] at (11, -1) (or6) {};
\draw (x_10) -- (or6.input 2);
\draw (x_11) -- (or6.input 1);

% level 2

\node[or-gate, fill=blue] at (10, -2.3) (or10) {};
\draw (or5.output) -- (or10.input 2);
\draw (or6.output) -- (or10.input 1);

 % additional gates
\node[or-gate, fill=red] at (6.5, -2.3) (or11) {};
\draw (x_5) -- (or11.input 2);
\draw (x_12) -- (or11.input 1);

\node[or-gate, fill=red] at (7.5, -3.6) (or12) {};
\draw (or11.output) -- (or12.input 2);
\draw (or4.output) -- (or12.input 1);

\node[or-gate, fill=red] at (9, -4.9) (or13) {};
\draw (or12.output) -- (or13.input 2);
\draw (or10.output) -- (or13.input 1);

\draw[->] (or13.output) -- ($(or13.output) - (0, 0.5)$);

\end{tikzpicture}


==> images/leftist.tex <==
\begin{tikzpicture}
\node[input] (x_0) at (0.5, 0.2){$x_0$};
\node[input] (x_1) at (1.5, 0.2){$x_1$};
\node[input] (x_2) at (2.5, 0.2){$x_2$};
\node[input] (x_3) at (3.5, 0.2){$x_3$};
\node[input] (x_4) at (4.5, 0.2){$x_4$};
\node[input, blue] (x_5) at (5.5, 0.2){$x_5$};
\node[input] (x_6) at (6.5, 0.2){$x_6$};
\node[input] (x_7) at (7.5, 0.2){$x_7$};
\node[input] (x_8) at (8.5, 0.2){$x_8$};
\node[input] (x_9) at (9.5, 0.2){$x_9$};
\node[input] (x_10) at (10.5, 0.2){$x_{10}$};
\node[input] (x_11) at (11.5, 0.2){$x_{11}$};
\node[input, blue] (x_12) at (12.5, 0.2){$x_{12}$};
\node[input] (x_13) at (13.5, 0.2){$x_{13}$};

\draw[decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x_5.west) -- (x_12.east) node [midway, above, sloped, yshift=15pt] {$K$};

% level 1

\node[or-gate, fill=white, fill=white] at (1, -1) (or1) {};
\draw (x_0) -- (or1.input 2);
\draw (x_1) -- (or1.input 1);

\node[or-gate, fill=white] at (3, -1) (or2) {};
\draw (x_2) -- (or2.input 2);
\draw (x_3) -- (or2.input 1);

\node[or-gate, fill=white] at (5, -1) (or3) {};
\draw (x_4) -- (or3.input 2);
\draw (x_5) -- (or3.input 1);

\node[or-gate, fill=blue] at (7, -1) (or4) {};
\draw (x_6) -- (or4.input 2);
\draw (x_7) -- (or4.input 1);

\node[or-gate, fill=white] at (9, -1) (or5) {};
\draw (x_8) -- (or5.input 2);
\draw (x_9) -- (or5.input 1);

\node[or-gate, fill=white] at (11, -1) (or6) {};
\draw (x_10) -- (or6.input 2);
\draw (x_11) -- (or6.input 1);

\node[or-gate, fill=white] at (13, -1) (or7) {};
\draw (x_12) -- (or7.input 2);
\draw (x_13) -- (or7.input 1);

\draw[->] (or7.output) -- ($(or7.output) - (0, 0.5)$);

% level 2

\node[or-gate, fill=white] at (2, -2.3) (or8) {};
\draw (or1.output) -- (or8.input 2);
\draw (or2.output) -- (or8.input 1);

\node[or-gate, fill=white] at (6, -2.3) (or9) {};
\draw (or3.output) -- (or9.input 2);
\draw (or4.output) -- (or9.input 1);

\node[or-gate, fill=blue] at (10, -2.3) (or10) {};
\draw (or5.output) -- (or10.input 2);
\draw (or6.output) -- (or10.input 1);

\draw[->] (or10.output) -- ($(or10.output) - (0, 0.5)$);

% level 3

\node[or-gate, fill=white] at (4, -3.6) (or11) {};
\draw (or8.output) -- (or11.input 2);
\draw (or9.output) -- (or11.input 1);

\draw[->] (or11.output) -- ($(or11.output) - (0, 0.5)$);

% level 4

\phantom{
\node[or-gate, fill=red] at (9, -4.9) (or13) {};
\draw[->] (or13.output) -- ($(or13.output) - (0, 0.5)$);
}
\end{tikzpicture}


==> images/linearization_circuit.tex <==
\begin{tikzpicture}

\node[input] (x-12)  at (-13.5, 6.2){$g_{11}$};
\node[input] (x-11)  at (-12.5, 6.2){$p_{11}$};
\node[input] (x-10)  at (-11.5,  6.2){$g_{10}$};
\node[input] (x-9)  at (-10.5,  6.2){$p_{10}$};
\node[input] (x-8)  at (-9.5,  6.2){$g_9$};
\node[input] (x-7)  at (-8.5,  6.2){$p_9$};
\draw[thick, ->] (x-7) -- ($(x-7) - (0,.7)$);
\node[input] (x-6)  at (-7.5, 6.2){$g_8$};
\node[input] (x-5)  at (-6.5, 6.2){$p_8$};
\node[input] (x-4)  at (-5.5,  6.2){$g_7$};
\node[input] (x-3)  at (-4.5,  6.2){$p_7$};
\node[input] (x-2)  at (-3.5,  6.2){$g_6$};
\node[input] (x-1)  at (-2.5,  6.2){$p_6$};
\draw[thick, ->] (x-1) -- ($(x-1) - (0,.7)$);
\node[input] (x0)  at (-1.5, 6.2){$g_5$};
\node[input] (x1)  at (-0.5, 6.2){$p_5$};
\node[input] (x2)  at (0.5,  6.2){$g_4$};
\node[input] (x3)  at (1.5,  6.2){$p_4$};
\node[input] (x4)  at (2.5,  6.2){$g_3$};
\node[input] (x5)  at (3.5,  6.2){$p_3$};
\draw[thick, ->] (x5) -- ($(x5) - (0,.7)$);
\node[input] (x6)  at (4.5,  6.2){$g_2$};
\node[input] (x7)  at (5.5,  6.2){$p_2$};
\node[input] (x8)  at (6.5,  6.2){$g_1$};
\node[input] (x9)  at (7.5,  6.2){$p_1$};
\node[input] (x10) at (8.5,  6.2){$g_0$};
\node[input] (x11) at (9.5,  6.2){$p_0$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x-12.west) -- (x-7.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P^{(3)}$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x-6.west) -- (x-1.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P^{(2)}$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x5.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P^{(1)}$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x6.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P^{(0)}$};

\node[or-gate] at (7,4) (or1){};

\node[and-gate] at (6,3) (and1){};

\node[or-gate] at (5,2) (or4){};
\draw[thick, ->] (or4.output) -- ($(or4.output) - (0,.5)$);

\node[and-gate] at (8,5) (and7){};

\node[and-gate] at (2,5) (and6){};

\node[or-gate] at (1,4) (or9){};

\node[and-gate] at (0,3) (and10){};

\node[or-gate] at (-1,2) (or11){};
\draw[thick, ->] (or11.output) -- ($(or11.output) - (0,.5)$);

\node[sym-and-gate] at (3,5) (and12){};
\draw[thick, ->] (and12.output) -- ($(and12.output) - (0,.5)$);
\draw[thick] (x5) -- (and12.input 1);
\draw[thick] (x3) -- (and12.input 2);

\node[sym-and-gate] at (2,4) (and13){};
\draw[thick, ->] (and13.output) -- ($(and13.output) - (0,.5)$);
\draw[thick] (and12.output) -- (and13.input 1);
\draw[thick] (x1) -- (and13.input 2);

\node[concat-and-gate, fill=blue] at (3.5,1) (and14){};
\draw[thick] (or4.output) -- (and14.input 1);
\draw[thick] (and13.output) -- (and14.input 2);

\node[concat-or-gate] at (2,0) (or15){};
\draw[thick, ->] (or15.output) -- ($(or15.output) - (0,.5)$);
\draw[thick] (and14.output) -- (or15.input 1);
\draw[thick] (or11.output) -- (or15.input 2);

\draw[thick] (or1.output) -- (and1.input 1);
\draw[thick] (x8) -- (or1.input 2);
\draw[thick] (x7) -- (and1.input 2);
\draw[thick] (x9) -- (and7.input 2);

\draw[thick] (x10) -- (and7.input 1);

\draw[thick] (x6) -- (or4.input 2);
\draw[thick] (and1.output) -- (or4.input 1);

\draw[thick] (x4) -- (and6.input 1);

\draw[thick] (x3) -- (and6.input 2);

\draw[thick] (x2) -- (or9.input 2);
\draw[thick] (and6.output) -- (or9.input 1);
\draw[thick] (and7.output) -- (or1.input 1);

\draw[thick] (or9.output) -- (and10.input 1);
\draw[thick] (x1) -- (and10.input 2);
\draw[thick] (and10.output) -- (or11.input 1);
\draw[thick] (x0) -- (or11.input 2);

\node[and-gate] at (-4,5) (and16){};
\draw[thick] (x-2) -- (and16.input 1);
\draw[thick] (x-3) -- (and16.input 2);

\node[or-gate] at (-5,4) (or17){};
\draw[thick] (and16.output) -- (or17.input 1);
\draw[thick] (x-4) -- (or17.input 2);

\node[and-gate] at (-6,3) (and18){};
\draw[thick] (or17.output) -- (and18.input 1);
\draw[thick] (x-5) -- (and18.input 2);

\node[or-gate] at (-7,2) (or19){};
\draw[thick, ->] (or19.output) -- ($(or19.output) - (0,.5)$);
\draw[thick] (and18.output) -- (or19.input 1);
\draw[thick] (x-6) -- (or19.input 2);

\node[sym-and-gate] at (-3,5) (and20){};
\draw[thick, ->] (and20.output) -- ($(and20.output) - (0,.5)$);
\draw[thick] (x-1) -- (and20.input 1);
\draw[thick] (x-3) -- (and20.input 2);

\node[sym-and-gate] at (-4,4) (and21){};
\draw[thick, ->] (and21.output) -- ($(and21.output) - (0,.5)$);
\draw[thick] (and20.output) -- (and21.input 1);
\draw[thick] (x-5) -- (and21.input 2);

\node[concat-and-gate, fill=blue] at (0.5,-1) (and22){};
\draw[thick] (or15.output) -- (and22.input 1);
\draw[thick] (and21.output) -- (and22.input 2);

\node[concat-or-gate] at (-1,-2) (or23){};
\draw[thick, ->] (or23.output) -- ($(or23.output) - (0,.5)$);
\draw[thick] (and22.output) -- (or23.input 1);
\draw[thick] (or19.output) -- (or23.input 2);

\node[and-gate] at (-10,5) (and24){};
\draw[thick] (x-8) -- (and24.input 1);
\draw[thick] (x-9) -- (and24.input 2);

\node[or-gate] at (-11,4) (or25){};
\draw[thick] (and24.output) -- (or25.input 1);
\draw[thick] (x-10) -- (or25.input 2);

\node[and-gate] at (-12,3) (and26){};
\draw[thick] (or25.output) -- (and26.input 1);
\draw[thick] (x-11) -- (and26.input 2);

\node[or-gate] at (-13,2) (or27){};
\draw[thick, ->] (or27.output) -- ($(or27.output) - (0,.5)$);
\draw[thick] (and26.output) -- (or27.input 1);
\draw[thick] (x-12) -- (or27.input 2);

\node[sym-and-gate] at (-9,5) (and28){};
\draw[thick, ->] (and28.output) -- ($(and28.output) - (0,.5)$);
\draw[thick] (x-7) -- (and28.input 1);
\draw[thick] (x-9) -- (and28.input 2);

\node[sym-and-gate] at (-10.2,3.9) (and29){};
\draw[thick, ->] (and29.output) -- ($(and29.output) - (0,.5)$);
\draw[thick] (and28.output) -- (and29.input 1);
\draw[thick] (x-11) -- (and29.input 2);

\node[concat-and-gate, fill=blue] at (-2.5,-3) (and30){};
\draw[thick] (or23.output) -- (and30.input 1);
\draw[thick] (and29.output) -- (and30.input 2);

\node[concat-or-gate] at (-4,-4) (or31){};
\draw[thick, ->] (or31.output) -- ($(or31.output) - (0,.5)$);
\draw[thick] (and30.output) -- (or31.input 1);
\draw[thick] (or27.output) -- (or31.input 2);

\end{tikzpicture}


==> images/linearization_framework.tex <==
\begin{tikzpicture}

\def\partwidth{4}
\def\firstlevel{0}
\def\secondlevel{-1}
\def\thirdlevel{-2.4}
\def\fourthlevel{-3.8}
\def\fifthlevel{-5.2}
\def\blockheight{0.7}
\def\maxj{4}
\def\blockwidth{3.8}
\def\blockoffset{0.1}
\def\arrowlength{.4}
\def\arrowdist{.2}
\def\symtreeoffset{0.4}
\def\dummy{0.}

\foreach \j in {0,...,2}
{
 \pgfmathsetmacro\index{\maxj-\j-1}
 \draw (\partwidth*\j, \firstlevel) rectangle + (\partwidth, \blockheight) node[pos=.5] {$P^{(\pgfmathprintnumber[precision=0]{\index})}$};
 % draw circuits
 \draw [fill=mid_yellow] (\partwidth*\j+\blockoffset, \thirdlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] {$S_{n_{\pgfmathprintnumber[precision=0]{\index}}}^{(\pgfmathprintnumber[precision=0]{\index})}$};
 \foreach \i in {0,...,3}
 {
  \node (s\j\i) at ($(\partwidth*\j+\blockoffset+\symtreeoffset,\thirdlevel) + (\i + \arrowdist, 0)$) {};
  \draw[thick, ->]  (s\j\i.center) -- ($(\partwidth*\j+\symtreeoffset+\blockoffset,\thirdlevel) + (\i + \arrowdist, -\arrowlength)$);
 }
}

\foreach \j in {0,...,3}
{
 \pgfmathsetmacro\index{\maxj-\j-1}
 \draw (\partwidth*\j, \firstlevel) rectangle + (\partwidth, \blockheight) node[pos=.5] {$P^{(\pgfmathprintnumber[precision=0]{\index})}$};
 % draw circuits
 \draw [fill=cyan] (\partwidth*\j+\blockoffset, \secondlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] {$A_{n_{\pgfmathprintnumber[precision=0]{\index}}}^{(\pgfmathprintnumber[precision=0]{\index})}$};
 \draw [fill=mid_green] (\partwidth*\j+\blockoffset, \fourthlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] {$AOP_{n_{\pgfmathprintnumber[precision=0]{\index}}}^{(\pgfmathprintnumber[precision=0]{\index})}$};
 \foreach \i in {0,...,3}
 {
  \node (a\j\i) at ($(\partwidth*\j+\blockoffset,\secondlevel) + (\i + \arrowdist, 0)$) {};
  \draw[thick, ->] (a\j\i.center) -- ($(\partwidth*\j+\blockoffset,\secondlevel) + (\i + \arrowdist, -\arrowlength)$);
 }
 \draw[thick, ->]($(\partwidth*\j+\blockoffset,\fourthlevel) + (\arrowdist, 0)$) -- ($(\partwidth*\j+\blockoffset,\fourthlevel) + (\arrowdist, -\arrowlength)$);
 \draw[thick, ->]($(\partwidth*\j+\blockoffset,\fifthlevel) + (\arrowdist, 0)$) -- ($(\partwidth*\j+\blockoffset,\fifthlevel) + (\arrowdist, -\arrowlength)$);
}
\draw [fill=blue] (\blockoffset, \fifthlevel) rectangle +(4*\partwidth-2*\blockoffset,\blockheight) node[pos=.5, color=white] {$B_l$};

\end{tikzpicture}


==> images/ripple.tex <==
\begin{tikzpicture}

\node[and-gate] at (4.6,2) (and1){};
\node[or-gate] at (3.6,1) (or1){};

\node[and-gate] at (2.6,0) (and2){};
\node[or-gate] at (1.6,-1) (or2){};

\node[input] at (6.5, 3.5){$p_0$};
\node[input] at (5.5, 3.5){$g_0$};
\node[input] at (4.5, 3.5){$p_1$};
\node[input] at (3.5, 3.5){$g_1$};
\node[input] at (2.5, 3.5){$p_2$};
\node[input] at (1.5, 3.5){$g_2$};

\node[output] (c_1) at (5.5, -2.5){$c_1$};
\node[output] (c_2) at (3.6, -2.5){$c_2$};
\node[output] (c_3) at (1.6, -2.5){$c_3$};

\draw[thick] (and1.output) -- (or1.input 1);
\draw[thick] (and2.output) -- (or2.input 1);
\draw[thick] (or1.output) -- (and2.input 1);

\draw[thick] (1.5, 3) -- (or2.input 2);
\draw[thick] (2.5, 3) -- (and2.input 2);
\draw[thick] (3.5, 3) -- (or1.input 2);
\draw[thick] (4.5, 3) -- (and1.input 2);
\draw[thick] (5.5, 3) -- (and1.input 1);

\draw[thick, ->] (or2.output) -- (c_3);
\draw[thick, ->] (or1.output) -- (c_2);
\draw[thick, ->] (5.5, 3) -- (c_1);

\end{tikzpicture}


==> images/step_1_scheme.tex <==
\begin{tikzpicture}

 \phantom{\node[or-gate] at (0,1.5) (or1){};}

\def\partwidth{4}
\def\firstlevel{0}
\def\secondlevel{-1}
\def\thirdlevel{-2.4}
\def\blockheight{0.7}

% draw inputs
\draw (0, \firstlevel) rectangle +(\partwidth,\blockheight) node[pos=.5] (x0) {$P_{l}$};
\draw (4, \firstlevel) rectangle +(\partwidth,\blockheight) node[pos=.5] (x1) {$P_{r}$};
% draw circuits
\def\blockwidth{3.8}
\def\blockoffset{0.1}
\def\arrowlength{.4}
\def\arrowdist{.2}
\def\symtreeoffset{0.5}
\draw [fill=cyan] (\blockoffset, \secondlevel) rectangle +(\blockwidth,0.7) node[pos=.5] (A_l) {$A_{k_l}$};
\foreach \i in {0,...,3}
{
 \draw[thick, ->] ($(\blockoffset,\secondlevel) + (\i + \arrowdist, 0)$) -- ($(\blockoffset,\secondlevel) + (\i + \arrowdist, -\arrowlength)$);
}
\draw [fill=cyan] (\partwidth+\blockoffset, \secondlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] (A_r) {$A_{k_r}$};
\foreach \i in {0,...,3}
{
 \draw[thick, ->] ($(\partwidth+\blockoffset, \secondlevel) + (\i + \arrowdist, 0)$) -- ($(4+\blockoffset, \secondlevel) + (\i + \arrowdist, -\arrowlength)$);
}
\draw [fill=mid_yellow] (\blockoffset, \thirdlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] (S) {$S_{k_l}$};
\foreach \i in {0,...,3}
{
 \draw[thick, ->] ($(\blockoffset + \symtreeoffset, \thirdlevel) + (\i + \arrowdist, 0)$) -- ($(\blockoffset+\symtreeoffset, \thirdlevel) + (\i + \arrowdist, -\arrowlength)$);
}
\draw [fill=mid_green] (\partwidth+\blockoffset, \thirdlevel) rectangle +(\blockwidth,\blockheight) node[pos=.5] (AOP) {$AOP_{k_r}$};
\draw[thick, ->] ($(\partwidth+\blockoffset, \thirdlevel) + (\arrowdist, 0)$) -- ($(4+\blockoffset, \thirdlevel) + (\arrowdist, -\arrowlength)$);

\end{tikzpicture}


==> images/triangular.tex <==
\begin{tikzpicture}

\node[input] (x_0) at (0.5, 0.2){$x_0$};
\node[input, blue] (x_1) at (1.5, 0.2){$x_1$};
\node[input] (x_2) at (2.5, 0.2){$x_2$};
\node[input] (x_3) at (3.5, 0.2){$x_3$};
\node[input] (x_4) at (4.5, 0.2){$x_4$};
\node[input] (x_5) at (5.5, 0.2){$x_5$};
\node[input] (x_6) at (6.5, 0.2){$x_6$};
\node[input] (x_7) at (7.5, 0.2){$x_7$};
\node[input] (x_8) at (8.5, 0.2){$x_8$};
\node[input] (x_9) at (9.5, 0.2){$x_9$};
\node[input] (x_10) at (10.5, 0.2){$x_{10}$};
\node[input] (x_11) at (11.5, 0.2){$x_{11}$};
\node[input, blue] (x_12) at (12.5, 0.2){$x_{12}$};
\node[input] (x_13) at (13.5, 0.2){$x_{13}$};

\draw[decorate,decoration={brace, amplitude=5pt, raise=30pt}] (x_1.west) -- (x_12.east) node [midway, above, sloped, yshift=35pt] {$N$};

\draw[decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x_4.west) -- (x_11.east) node [midway, above, sloped, yshift=15pt] {$K$};


% level 1

\node[or-gate, fill=white, fill=white] at (1, -1) (or1) {};
\draw (x_0) -- (or1.input 2);
\draw (x_1) -- (or1.input 1);

\node[or-gate, fill=blue] at (3, -1) (or2) {};
\draw (x_2) -- (or2.input 2);
\draw (x_3) -- (or2.input 1);

\node[or-gate, fill=white] at (5, -1) (or3) {};
\draw (x_4) -- (or3.input 2);
\draw (x_5) -- (or3.input 1);

\node[or-gate, fill=white] at (7, -1) (or4) {};
\draw (x_6) -- (or4.input 2);
\draw (x_7) -- (or4.input 1);

\node[or-gate, fill=white] at (9, -1) (or5) {};
\draw (x_8) -- (or5.input 2);
\draw (x_9) -- (or5.input 1);

\node[or-gate, fill=white] at (11, -1) (or6) {};
\draw (x_10) -- (or6.input 2);
\draw (x_11) -- (or6.input 1);

\node[or-gate, fill=white] at (13, -1) (or7) {};
\draw (x_12) -- (or7.input 2);
\draw (x_13) -- (or7.input 1);

\draw[->] (or7.output) -- ($(or7.output) - (0, 0.5)$);
% level 2

\node[or-gate, fill=white] at (2, -2.3) (or8) {};
\draw (or1.output) -- (or8.input 2);
\draw (or2.output) -- (or8.input 1);

\node[or-gate, fill=blue] at (6, -2.3) (or9) {};
\draw (or3.output) -- (or9.input 2);
\draw (or4.output) -- (or9.input 1);

\node[or-gate, fill=blue] at (10, -2.3) (or10) {};
\draw (or5.output) -- (or10.input 2);
\draw (or6.output) -- (or10.input 1);

\draw[->] (or10.output) -- ($(or10.output) - (0, 0.5)$);

% level 3

\node[or-gate, fill=white] at (4, -3.6) (or11) {};
\draw (or8.output) -- (or11.input 2);
\draw (or9.output) -- (or11.input 1);

\draw[->] (or11.output) -- ($(or11.output) - (0, 0.5)$);
\end{tikzpicture}

